Mixed Discrete and Continuous Planning using Shortest Walks in Graphs of Convex Sets

We study the Shortest-Walk Problem (SWP) in a Graph of Convex Sets (GCS). A GCS is a graph where each vertex is paired with a convex program, and each edge couples adjacent programs via additional costs and constraints. A walk in a GCS is a sequence of vertices connected by edges, where vertices may be repeated. The length of a walk is given by the cumulative optimal value of the corresponding convex programs. To solve the SWP in GCS, we first synthesize a piecewise-quadratic lower bound on the problem's cost-to-go function using semidefinite programming. Then we use this lower bound to guide an incremental-search algorithm that yields an approximate shortest walk. We show that the SWP in GCS is a natural language for many mixed discrete-continuous planning problems in robotics, unifying problems that typically require specialized solutions while delivering high performance and computational efficiency. We demonstrate this through experiments in collision-free motion planning, skill chaining, and optimal control of hybrid systems.

==> figures/tikz/pendulum_soft_walls.tikz <==
\begin{circuitikz}[scale=1]
    \coordinate (origin) at (0,0);
    \pgfmathsetmacro{\pendlength}{3.3pt} 
    \pgfmathsetmacro{\angle}{15} %
    \pgfmathsetmacro{\pendx}{\pendlength*sin(\angle)}
    \pgfmathsetmacro{\pendy}{\pendlength*cos(\angle)}

    \coordinate (pend_head) at (\pendx, \pendy);
    \draw[thick] (origin) -- (pend_head); 
    \fill[black] (pend_head) circle (6pt); 
    \fill[black] (origin) circle (1pt); 
    \draw[dashed] (origin) -- (0, \pendlength);  

    \pgfmathsetmacro{\arcradius}{\pendlength/2}
    \pgfmathsetmacro{\arcstartx}{\arcradius*sin(\angle)}
    \pgfmathsetmacro{\arcstarty}{\arcradius*cos(\angle)}
    \pgfmathsetmacro{\startangle}{90-\angle}; %
    \pgfmathsetmacro{\endangle}{90}; %
    \draw[thick, dashed] ([shift=(origin)] \startangle:\arcradius) arc[start angle=\startangle, end angle=\endangle, radius=\arcradius];
    \pgfmathsetmacro{\arcmiddlex}{1.2*\arcradius*sin(\angle/2)}
    \pgfmathsetmacro{\arcmiddley}{1.2*\arcradius*cos(\angle/2)}
    \node at (\arcmiddlex, \arcmiddley) {$\theta$};

    \pgfmathsetmacro{\softwalldist}{1.5pt}
    \coordinate (softwallbottom) at (\softwalldist, 0);
    \coordinate (softwalltop) at (\softwalldist, \pendlength);
    \draw[very thick] (softwallbottom) -- (softwalltop);


    \pgfmathsetmacro{\hardwallstartx}{\softwalldist+1}
    \pgfmathsetmacro{\hardwallendx}{\hardwallstartx+0.5}
    \coordinate (hardwallbottomleft) at (\hardwallstartx, 0);
    \coordinate (hardwallbottomright) at (\hardwallendx, 0);
    \coordinate (hardwalltopright) at (\hardwallendx, \pendlength);
    \coordinate (hardwalltopleft) at (\hardwallstartx, \pendlength);
    \draw[EDB] (hardwallbottomleft) -- (hardwallbottomright) -- (hardwalltopright) -- (hardwalltopleft);

    \coordinate (softwallmiddle) at (\softwalldist, \pendlength/2);
    \coordinate (hardwallmiddleleft) at (\hardwallstartx, \pendlength/2);
    \draw (softwallmiddle) to [spring] (hardwallmiddleleft); 

\end{circuitikz}

